Benchmarking Probabilistic Deep Learning Methods for License Plate Recognition

Learning-based algorithms for automated license plate recognition implicitly assume that the training and test data are well aligned. However, this may not be the case under extreme environmental conditions, or in forensic applications where the system cannot be trained for a specific acquisition device. Predictions on such out-of-distribution images have an increased chance of failing. But this failure case is oftentimes hard to recognize for a human operator or an automated system. Hence, in this work we propose to model the prediction uncertainty for license plate recognition explicitly. Such an uncertainty measure allows to detect false predictions, indicating an analyst when not to trust the result of the automated license plate recognition. In this paper, we compare three methods for uncertainty quantification on two architectures. The experiments on synthetic noisy or blurred low-resolution images show that the predictive uncertainty reliably finds wrong predictions. We also show that a multi-task combination of classification and super-resolution improves the recognition performance by 109\% and the detection of wrong predictions by 29 %.

==> tex/blur-dropout-horizontal-acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{color4}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.22)},
  anchor=north,
  draw=white!80!black,
  legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.170425, ymax=0.645075,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
5 0.33275
10 0.337607142857143
20 0.339142857142857
30 0.342857142857143
40 0.339214285714286
50 0.340892857142857
60 0.342428571428571
70 0.341107142857143
80 0.341285714285714
90 0.342071428571428
100 0.341285714285714
};
%\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.406
10 0.41175
20 0.411964285714286
30 0.411071428571429
40 0.411642857142857
50 0.410964285714286
60 0.411464285714286
70 0.411785714285714
80 0.411321428571429
90 0.411642857142857
100 0.411607142857143
};
%\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.510928571428572
10 0.518642857142857
20 0.525357142857143
30 0.526
40 0.524142857142857
50 0.525392857142857
60 0.526178571428571
70 0.526785714285714
80 0.528464285714286
90 0.528285714285714
100 0.529071428571429
};
%\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.583464285714286
10 0.606892857142857
20 0.616071428571428
30 0.619357142857143
40 0.620857142857143
50 0.620464285714286
60 0.621821428571429
70 0.622785714285714
80 0.622035714285714
90 0.6235
100 0.622607142857143
};
%\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.192464285714286
10 0.192
20 0.19425
30 0.195428571428571
40 0.196285714285714
50 0.194714285714286
60 0.194964285714286
70 0.196642857142857
80 0.195642857142857
90 0.196928571428571
100 0.195785714285714
};
%\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/blur-dropout-horizontal-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.468695650385517, ymax=0.746741810991283,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks
]
\addplot [semithick, color0]
table {%
5 0.68155655744192
10 0.708097981820994
20 0.719103568239747
30 0.711928469252546
40 0.707195673945031
50 0.712389245898317
60 0.723308212092285
70 0.71970758724947
80 0.720824611156434
90 0.734103349145567
100 0.726000656169668
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.663432737431736
10 0.668271935881911
20 0.674858836673571
30 0.681893519011193
40 0.691305791644647
50 0.689063020201427
60 0.672352546729845
70 0.692154865990292
80 0.676576270557017
90 0.682299653875544
100 0.686983119639842
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.677509276794907
10 0.699882212648093
20 0.701357348900071
30 0.715461882033878
40 0.696705054999643
50 0.704382191888233
60 0.714622511972939
70 0.721526137468415
80 0.72047420904217
90 0.704054017279956
100 0.715452493960276
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.658891253532568
10 0.660711140555831
20 0.6838604984804
30 0.667884494118016
40 0.66475976655946
50 0.68655656130894
60 0.690276172633189
70 0.6870196483994
80 0.680337248307812
90 0.690935101057467
100 0.667962038458015
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.502656723210465
10 0.510217418158824
20 0.497468506930722
30 0.491580532415553
40 0.492687735394913
50 0.481334112231233
60 0.485751323746922
70 0.482292113487319
80 0.483240094389026
90 0.491133252636427
100 0.486526528958138
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/blur-dropout-range-horizontal-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{color4}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.468695650385517, ymax=0.746741810991283,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
5 0.68155655744192
10 0.708097981820994
20 0.719103568239747
30 0.711928469252546
40 0.707195673945031
50 0.712389245898317
60 0.723308212092285
70 0.71970758724947
80 0.720824611156434
90 0.734103349145567
100 0.726000656169668
};
%\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.663432737431736
10 0.668271935881911
20 0.674858836673571
30 0.681893519011193
40 0.691305791644647
50 0.689063020201427
60 0.672352546729845
70 0.692154865990292
80 0.676576270557017
90 0.682299653875544
100 0.686983119639842
};
%\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.677509276794907
10 0.699882212648093
20 0.701357348900071
30 0.715461882033878
40 0.696705054999643
50 0.704382191888233
60 0.714622511972939
70 0.721526137468415
80 0.72047420904217
90 0.704054017279956
100 0.715452493960276
};
%\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.658891253532568
10 0.660711140555831
20 0.6838604984804
30 0.667884494118016
40 0.66475976655946
50 0.68655656130894
60 0.690276172633189
70 0.6870196483994
80 0.680337248307812
90 0.690935101057467
100 0.667962038458015
};
%\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.502656723210465
10 0.510217418158824
20 0.497468506930722
30 0.491580532415553
40 0.492687735394913
50 0.481334112231233
60 0.485751323746922
70 0.482292113487319
80 0.483240094389026
90 0.491133252636427
100 0.486526528958138
};
%\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/blur-dropout-vertical-acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.1729125, ymax=0.672194642857143,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks
]
\addplot [semithick, color0]
table {%
5 0.423464285714286
10 0.424142857142857
20 0.424928571428571
30 0.424857142857143
40 0.426214285714286
50 0.425321428571429
60 0.425642857142857
70 0.42575
80 0.425464285714286
90 0.425178571428571
100 0.425571428571429
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.433642857142857
10 0.436464285714286
20 0.437785714285714
30 0.44
40 0.439678571428571
50 0.438928571428571
60 0.439928571428571
70 0.438714285714286
80 0.43925
90 0.43975
100 0.438785714285714
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.515678571428571
10 0.520071428571429
20 0.521357142857143
30 0.524
40 0.523892857142857
50 0.525535714285714
60 0.524678571428571
70 0.525142857142857
80 0.525535714285714
90 0.525214285714286
100 0.526607142857143
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.622035714285714
10 0.634821428571429
20 0.642428571428571
30 0.644142857142857
40 0.646535714285714
50 0.64675
60 0.647107142857143
70 0.647928571428572
80 0.647571428571429
90 0.647464285714286
100 0.6495
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.195607142857143
10 0.19725
20 0.197678571428571
30 0.198142857142857
40 0.197321428571429
50 0.198928571428571
60 0.199071428571429
70 0.199178571428571
80 0.198464285714286
90 0.198678571428571
100 0.198678571428571
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/blur-dropout-vertical-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={blur vertical auc},
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.055, ymax=0.055,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/blur-horizontal-median-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


  \definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
  \definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01, ymax=0.463297468423843,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 0.323813706636429
10 0.338919520378113
20 0.344577431678772
30 0.349384218454361
40 0.349850386381149
50 0.3524529337883
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
5 0.338287860155106
10 0.348478257656097
20 0.353557795286179
30 0.355264753103256
40 0.355914950370789
50 0.356729105114937
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.269231632351875
10 0.288027137517929
20 0.295493930578232
30 0.298901170492172
40 0.300606682896614
50 0.301124364137649
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
5 0.240232162177563
10 0.239317864179611
20 0.239994272589684
30 0.24088180065155
40 0.240982316434383
50 0.240413874387741
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/blur-horizontal-median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
  
  \begin{axis}[
  legend cell align={left},
  legend cell align={left},legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.22)},
    anchor=north,
    draw=white!80!black,
    legend columns=2
  },
  width=0.951\figurewidth,
  height=\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  ylabel near ticks,
  xlabel near ticks,
  xmajorgrids,
  ylabel={Predictive uncertainty},
xlabel={$k$},
  ymajorgrids,
  every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201931230723858, ymax=0.424055584520102,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.0380711629986763
5 0.338919520378113
7 0.337646722793579
9 0.333947226405144
11 0.329714477062225
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
3 0.385148167610168
5 0.348478257656097
7 0.333611786365509
9 0.334326952695847
11 0.333549559116364
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.133214220404625
5 0.288027137517929
7 0.264784634113312
9 0.245230689644814
11 0.226805374026298
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
3 0.355099886655807
5 0.239317864179611
7 0.188915207982063
9 0.169382035732269
11 0.158945322036743
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/blur-horizontal-spread-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}


\begin{axis}[
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0493192465975881, ymax=0.225576745532453,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 0.217565041035414
10 0.124774500727654
20 0.112775214016438
30 0.0967554897069931
40 0.103357955813408
50 0.101605825126171
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0, dashed,  line width=1.5pt]
table {%
5 0.128371998667717
10 0.0903327167034149
20 0.0679761692881584
30 0.063868522644043
40 0.0612258315086365
50 0.0573309510946274
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.164357766509056
10 0.109407536685467
20 0.0927699655294418
30 0.089335672557354
40 0.0856227576732635
50 0.0843984782695771
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1, dashed,  line width=1.5pt]
table {%
5 0.137362152338028
10 0.108206212520599
20 0.098095029592514
30 0.0977616459131241
40 0.095987293869257
50 0.0953693091869355
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/blur-uncertainty-horizontal-AUC-pr-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.37, ymax=0.855,
ytick style={color=black},
ylabel near ticks,
xlabel={$k$},
ylabel={AUC},
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.509833350313243
5 0.561760041570653
7 0.538351411260934
9 0.521999689614463
11 0.518417200801777
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.738138427159396
5 0.519152935536174
7 0.501393418510206
9 0.496088136104329
11 0.497903477889093
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
3 0.780016536583183
5 0.449614587145411
7 0.387625024516493
9 0.385263659451928
11 0.389490089191011
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
3 0.697772848723541
5 0.545430263566076
7 0.478211833355288
9 0.463155611981909
11 0.470074069616937
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/blur-uncertainty-horizontal-aC-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
tick align=outside,
tick pos=left,
xlabel={$k$},
ylabel={Character accuracy},
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.581157142857143
5 0.182585714285714
7 0.138414285714286
9 0.126514285714286
11 0.1197
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.814157142857143
5 0.230314285714286
7 0.157014285714286
9 0.143914285714286
11 0.130642857142857
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
3 0.9227
5 0.6565
7 0.447357142857143
9 0.334814285714286
11 0.256771428571428
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
3 0.658571428571428
5 0.308342857142857
7 0.214428571428571
9 0.190757142857143
11 0.158042857142857
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/blur-uncertainty-vertical-AUC-pr-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xlabel={$k$},
ylabel={AUC},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.37, ymax=0.855,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.473882213248017
5 0.504816436775801
7 0.561384057089844
9 0.561623343078881
11 0.558450768970248
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.870978996888416
5 0.664784594523035
7 0.614703014755553
9 0.584375441334297
11 0.582380908573224
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
3 0.85043068912401
5 0.673280720805476
7 0.585099230308296
9 0.570850872645832
11 0.581176547488697
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
3 0.780972604506919
5 0.583034700770406
7 0.505757012787494
9 0.562934646928832
11 0.554553651488441
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/blur-uncertainty-vertical-aC-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
tick align=outside,
tick pos=left,
xlabel={$k$},
ylabel={Character accuracy},
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.791385714285714
5 0.296014285714286
7 0.129571428571429
9 0.0959142857142857
11 0.0870857142857142
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.949871428571429
5 0.359871428571429
7 0.216985714285714
9 0.175585714285714
11 0.151528571428571
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
3 0.987185714285714
5 0.664614285714286
7 0.499585714285714
9 0.343828571428571
11 0.252971428571429
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
3 0.956785714285714
5 0.419114285714286
7 0.209542857142857
9 0.111414285714286
11 0.0903
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/blur-vertical-median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
  
  \begin{axis}[
  legend cell align={left},
  legend cell align={left},legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.22)},
    anchor=north,
    draw=white!80!black,
    legend columns=2
  },
  width=0.951\figurewidth,
  height=\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  ylabel near ticks,
  xlabel near ticks,
  ylabel={Predictive uncertainty},
xlabel={$k$},
  xmajorgrids,
  ymajorgrids,
  every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.6, xmax=11.4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201931230723858, ymax=0.424055584520102,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
3 0.0006112350383773
5 0.179757684469223
7 0.275417372584343
9 0.287867069244385
11 0.292083188891411
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
3 0.403934627771378
5 0.36896476149559
7 0.351861298084259
9 0.345608681440353
11 0.340051934123039
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
3 0.0842932909727096
5 0.245112910866737
7 0.290242344141006
9 0.284065932035446
11 0.271065384149551
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
3 0.353863343596458
5 0.329844385385513
7 0.320451721549034
9 0.312998592853546
11 0.31155601143837
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/blur_kernel_horizontal_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
	width=0.951\figurewidth,
	height=\figureheight,
	axis x line=center,
	axis y line=left,
	symbolic x  coords={3-3,5-3,5-5},
	xtick={3-3,5-3,5-5},
	ymin=0.3,
	ylabel style={align=center},
	ylabel={Character accuracy},
	x tick label style={font=\small,text width=1cm,align=center},
	ybar,enlargelimits=0.15]
	
	
	\addplot[color=color0,fill,bar width=4pt,label style={font=\small}] coordinates  {(3-3, 0.301) (5-3, 0.364) (5-5, 0.325)};

	\addplot [ color1, fill,bar width=4pt] coordinates { (5-3, 0.471) (5-5, 0.558)};

	\addplot [ color2, fill,bar width=4pt]coordinates {(5-3, 0.345) (5-5, 0.396)};



\end{axis}

\end{tikzpicture}


==> tex/blur_kernel_horizontal_auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
	width=0.951\figurewidth,
	height=\figureheight,
	axis x line=center,
	axis y line=left,
	symbolic x  coords={3-3,5-3,5-5},
	xtick={3-3,5-3,5-5},
	ymin=0.4,
	ylabel style={align=center},
	ylabel={AUC},
	x tick label style={font=\small,text width=1cm,align=center},
	ybar,enlargelimits=0.15]
	
	
	\addplot[color=color0,fill,bar width=4pt] coordinates  {(3-3, 0.408) (5-3, 0.499) (5-5, 0.443)};

	\addplot [ color1, fill,bar width=4pt] coordinates { (5-3, 0.615) (5-5, 0.458)};

	\addplot [ color2, fill,bar width=4pt]coordinates {(5-3, 0.696) (5-5, 0.512)};

\end{axis}

\end{tikzpicture}


==> tex/blur_kernel_vertical_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.35, ymax=0.46,
ytick style={color=black},
xlabel={Kernel Setting},
ylabel={Character accuracy},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,xtick={0,1,2},
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
0 0.374
1 0.374
2 0.392
};
%\addlegendentry{D1-cl}
\addplot [semithick, color1]
table {%
1 0.399
2 0.408
};
%\addlegendentry{D1-sr2-w1}
\addplot [semithick, color2]
table {%
1 0.456
2 0.458
};
%\addlegendentry{D2-sr2-w2}

\end{axis}

\end{tikzpicture}


==> tex/blur_kernel_vertical_auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.5, ymax=0.65,
ytick style={color=black},
xlabel={Kernel Setting},
ylabel={AUC precision-recall},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,xtick={0,1,2},
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
	0 0.513
	1 0.533
	2 0.569
};
%\addlegendentry{D1-cl}
\addplot [semithick, color1]
table {%
	1 0.587
	2 0.592
};
%\addlegendentry{D1-sr2-w1}
\addplot [semithick, color2]
table {%
	1 0.638
	2 0.641
};
%\addlegendentry{D2-sr2-w2}

\end{axis}

\end{tikzpicture}


==> tex/box-gaussian.tex <==
\definecolor{mycolor1}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}%
\definecolor{mycolor2}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}%

\begin{tikzpicture}

  \begin{axis}
    [
    width=0.951\figurewidth,
    height=\figureheight,
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={D1-5, D1-5,D1-30, D1-30, D4-5, D4-5, D4-30, D4-30},
    cycle list={{mycolor1},{mycolor2}},
    ]
    \addplot+[boxplot prepared={median=0.1089191138744354,upper quartile=0.3869627341628074,lower quartile=0.0005844660918228,upper whisker=0.9665301362692844,lower whisker=-0.5789829360146541}] coordinates {};
    \addplot+[boxplot prepared={median=0.3885887414216995,upper quartile=0.4350501447916031,lower quartile=0.3461542725563049,upper whisker=0.5683939531445504,lower whisker=0.21281046420335756}] coordinates {};
    \addplot+[boxplot prepared={median=0.2743197381496429,upper quartile=0.3935814797878265,lower quartile=0.1099981479346752,upper whisker=0.8189564775675533,lower whisker=-0.31537684984505165}] coordinates {};
    \addplot+[boxplot prepared={median=0.3981824815273285,upper quartile=0.4249669313430786,lower quartile=0.3652041256427765,upper whisker=0.5146111398935318,lower whisker=0.2755599170923233}] coordinates {};
    \addplot+[boxplot prepared={median=0.3260726928710937,upper quartile=0.3821908682584762,lower quartile=0.1922558546066284,upper whisker=0.6670933887362479,lower whisker=-0.09264666587114331}] coordinates {};
    \addplot+[boxplot prepared={median=0.3177165389060974,upper quartile=0.3679603934288025,lower quartile=0.2514673471450805,upper whisker=0.5426999628543855,lower whisker=0.07672777771949754}] coordinates {};
    \addplot+[boxplot prepared={median=0.343767911195755,upper quartile=0.3836695849895477,lower quartile=0.2908991873264313,upper whisker=0.5228251814842223,lower whisker=0.15174359083175668}] coordinates {};
    \addplot+[boxplot prepared={median=0.3002515137195587,upper quartile=0.3471774756908417,lower quartile=0.2524066269397735,upper whisker=0.48933374881744396,lower whisker=0.11025035381317125}] coordinates {};
  \end{axis}
\end{tikzpicture}



==> tex/box-vertical.tex <==
\definecolor{mycolor1}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}%
\definecolor{mycolor2}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}%

\begin{tikzpicture}

  \begin{axis}
    [
    width=0.951\figurewidth,
    height=\figureheight,
    boxplot/draw direction=y,
    xtick={1,2,3,4,5,6,7,8},
    xticklabels={D1-5, D1-5,D1-30, D1-30, D4-5, D4-5, D4-30, D4-30},
    cycle list={{mycolor1},{mycolor2}},
    ]
    \addplot+[boxplot prepared={median=0.062854379415512,upper quartile=0.3530107736587524,lower quartile=0.0007313253299798,upper whisker=0.8814299461519113,lower whisker=-0.5276878471631791}] coordinates {};
    \addplot+[boxplot prepared={median=0.3576560914516449,upper quartile=0.4042741954326629,lower quartile=0.1726158559322357,upper whisker=0.7517617046833037,lower whisker=-0.17487165331840512}] coordinates {};
    \addplot+[boxplot prepared={median=0.2113505005836486,upper quartile=0.3549523949623108,lower quartile=0.0297185536473989,upper whisker=0.8428031569346787,lower whisker=-0.458132208324969}] coordinates {};
    \addplot+[boxplot prepared={median=0.376627117395401,upper quartile=0.4110323190689087,lower quartile=0.2955410927534103,upper whisker=0.5842691585421563,lower whisker=0.12230425328016267}] coordinates {};
    \addplot+[boxplot prepared={median=0.1871728897094726,upper quartile=0.3286607265472412,lower quartile=0.027666644193232,upper whisker=0.780151850078255,lower whisker=-0.42382447933778183}] coordinates {};
    \addplot+[boxplot prepared={median=0.3329692482948303,upper quartile=0.3839670121669769,lower quartile=0.2388451397418975,upper whisker=0.601649820804596,lower whisker=0.021162331104278426}] coordinates {};
    \addplot+[boxplot prepared={median=0.2565033733844757,upper quartile=0.3315055668354034,lower quartile=0.1303547844290733,upper whisker=0.6332317404448985,lower whisker=-0.1713713891804218}] coordinates {};
    \addplot+[boxplot prepared={median=0.3386805653572082,upper quartile=0.38273536413908,lower quartile=0.2774394750595093,upper whisker=0.5406791977584361,lower whisker=0.1194956414401532}] coordinates {};
  \end{axis}
\end{tikzpicture}



==> tex/noise-dropout-gaussian-acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{color4}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.648861904761905, ymax=0.799614285714286,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
5 0.761476190476191
10 0.767380952380952
20 0.770895238095238
30 0.771628571428571
40 0.771495238095238
50 0.772295238095238
60 0.773142857142857
70 0.772819047619047
80 0.773485714285714
90 0.773123809523809
100 0.77307619047619
};
%\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.771304761904762
10 0.781847619047619
20 0.787352380952381
30 0.789161904761905
40 0.790561904761905
50 0.791514285714286
60 0.791714285714286
70 0.791752380952381
80 0.792761904761905
90 0.791961904761905
100 0.792352380952381
};
%\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.759095238095238
10 0.768590476190476
20 0.7742
30 0.77607619047619
40 0.776695238095238
50 0.777761904761905
60 0.777790476190476
70 0.778647619047619
80 0.778047619047619
90 0.778857142857143
100 0.778933333333333
};
%\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.759085714285714
10 0.769447619047619
20 0.777742857142857
30 0.778447619047619
40 0.779809523809524
50 0.780314285714286
60 0.780809523809524
70 0.780704761904762
80 0.781895238095238
90 0.78152380952381
100 0.78132380952381
};
%\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.655714285714286
10 0.658209523809524
20 0.659133333333333
30 0.6596
40 0.659428571428571
50 0.659980952380952
60 0.660685714285714
70 0.659790476190476
80 0.660228571428571
90 0.660219047619048
100 0.660704761904762
};
%\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/noise-dropout-gaussian-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.548254572322697, ymax=0.74556252877073,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks
]
\addplot [semithick, color0]
table {%
5 0.668769744939522
10 0.668285468873874
20 0.658475782508269
30 0.650313596470594
40 0.652502919491506
50 0.643874574999312
60 0.647913417034454
70 0.654300425942927
80 0.64969877785677
90 0.651530437545546
100 0.654141648763064
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.699819230709358
10 0.659584020012576
20 0.618399226109663
30 0.610987731128731
40 0.606169232135304
50 0.607484536554752
60 0.603609080103726
70 0.600337379288131
80 0.60932551068475
90 0.557223115797608
100 0.561566749770753
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.732259242923358
10 0.730095319675332
20 0.615313422756383
30 0.595829962786561
40 0.601914115121724
50 0.609234735965307
60 0.603840344174294
70 0.605592240491642
80 0.592107998474151
90 0.608049144834654
100 0.606723003257936
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.683608619291872
10 0.702516641553136
20 0.71553457167208
30 0.632373856436331
40 0.653675688159126
50 0.700178820765874
60 0.665520204077112
70 0.58228798701214
80 0.634280496550829
90 0.626272553630138
100 0.564327792030288
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.731219477745002
10 0.73659398529582
20 0.664524076035693
30 0.698881912109531
40 0.696418129199071
50 0.693562294543716
60 0.694212041281463
70 0.700082463397402
80 0.692283752719214
90 0.696053897932932
100 0.698763929693552
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/noise-dropout-range-gaussian-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}
\definecolor{color4}{rgb}{0.8, 0.47058823529411764, 0.7372549019607844}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.429673799000063, ymax=0.658866646068723,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
5 0.648448789383783
10 0.64823479073312
20 0.640895428502171
30 0.632265530174781
40 0.632668329323652
50 0.623986936236352
60 0.628928045819435
70 0.634940279506344
80 0.631947830585831
90 0.632554456865573
100 0.636636231835784
};
%\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.603969071056751
10 0.594659264634136
20 0.592711121920641
30 0.583805017526029
40 0.577828266259057
50 0.58008782201194
60 0.575278374721901
70 0.571814273310278
80 0.582812652715985
90 0.579677448031763
100 0.58412758753055
};
%\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.559375525650098
10 0.543243254912517
20 0.534903665426889
30 0.527786462003183
40 0.524085735544654
50 0.527077585605665
60 0.519621864745335
70 0.521751289105529
80 0.503108146892273
90 0.525296302937289
100 0.524276036176058
};
%\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.510754230781615
10 0.473659967535161
20 0.483230441887128
30 0.455534563121576
40 0.441690105221273
50 0.454982788458038
60 0.469006474491841
70 0.440091655685002
80 0.456490319739266
90 0.445516262441406
100 0.462398715740425
};
%\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.596731400215697
10 0.594266924938707
20 0.593292940928585
30 0.600467477848962
40 0.594761805884287
50 0.588615216020142
60 0.589606983256057
70 0.60057623228989
80 0.591393879899906
90 0.592977080674293
100 0.599608761405642
};
%\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/noise-dropout-sp-acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={noise sp acc},
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.543379523809524, ymax=0.866077619047619,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.740180952380952
10 0.746790476190476
20 0.751609523809524
30 0.752304761904762
40 0.752704761904762
50 0.754228571428571
60 0.75367619047619
70 0.753971428571428
80 0.754495238095238
90 0.754695238095238
100 0.754638095238095
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.781333333333333
10 0.793085714285714
20 0.801238095238095
30 0.802019047619048
40 0.803847619047619
50 0.804342857142857
60 0.804857142857143
70 0.806314285714286
80 0.805714285714286
90 0.807085714285714
100 0.805857142857143
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.795580952380952
10 0.810819047619048
20 0.820019047619047
30 0.822123809523809
40 0.824714285714286
50 0.824857142857143
60 0.826171428571429
70 0.826104761904762
80 0.827047619047619
90 0.826914285714286
100 0.827257142857143
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.807847619047619
10 0.829695238095238
20 0.841685714285714
30 0.845352380952381
40 0.847914285714286
50 0.84852380952381
60 0.849666666666667
70 0.849980952380952
80 0.851180952380952
90 0.851
100 0.851409523809524
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.558047619047619
10 0.561514285714286
20 0.563457142857143
30 0.564247619047619
40 0.564238095238095
50 0.565133333333333
60 0.56447619047619
70 0.565095238095238
80 0.564714285714286
90 0.56512380952381
100 0.565447619047619
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/noise-dropout-sp-auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={noise sp auc},
x grid style={white!69.0196078431373!black},
xmin=0.25, xmax=104.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.652631418589166, ymax=0.756815363643556,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
5 0.748114931407834
10 0.752079729777447
20 0.751777036701669
30 0.749014938108981
40 0.750036712636798
50 0.746172815122951
60 0.75061078855388
70 0.749502936635682
80 0.744769851606176
90 0.738467257467729
100 0.741167817148757
};
\addlegendentry{D1}
\addplot [semithick, color1]
table {%
5 0.741808242223969
10 0.73133310637826
20 0.734016668333308
30 0.720563387416337
40 0.730219776817403
50 0.724930011581316
60 0.730108653971116
70 0.724668180595998
80 0.729082740938845
90 0.726312143424638
100 0.725839717494339
};
\addlegendentry{D2}
\addplot [semithick, color2]
table {%
5 0.734539883709164
10 0.711135972807001
20 0.703115857490579
30 0.702196416612635
40 0.691962313755615
50 0.697290363972882
60 0.691784869175423
70 0.690241197274561
80 0.692819342911125
90 0.692444157158885
100 0.697739521411161
};
\addlegendentry{D3}
\addplot [semithick, color3]
table {%
5 0.698779011150896
10 0.692405607862641
20 0.685254539010992
30 0.660507307518009
40 0.686353944346297
50 0.664116250490273
60 0.66097655365009
70 0.665520995979771
80 0.657367052455275
90 0.678881507539634
100 0.666626750644355
};
\addlegendentry{D4}
\addplot [semithick, color4]
table {%
5 0.676393294090103
10 0.695060053905686
20 0.679609170923658
30 0.687792695624797
40 0.68811707334889
50 0.685290466780232
60 0.677777757610647
70 0.683847024095814
80 0.684687708549173
90 0.686322766731263
100 0.685843390863807
};
\addlegendentry{D5}
\end{axis}

\end{tikzpicture}


==> tex/noise-gaussian-median-02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01, ymax=0.463297468423843,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 0.125235050916672
10 0.280070513486862
20 0.274491339921951
30 0.275529593229294
40 0.275581747293472
50 0.278974920511246
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
5 0.391688615083694
10 0.395398139953613
20 0.399580210447311
30 0.399243891239166
40 0.397970944643021
50 0.399544507265091
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.326115429401398
10 0.335048764944076
20 0.341202989220619
30 0.343018889427185
40 0.344137042760849
50 0.344935089349747
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
5 0.319512844085693
10 0.306427508592606
20 0.301588118076324
30 0.299572736024857
40 0.297555476427078
50 0.297985345125198
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-gaussian-median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}s
  
  \begin{axis}[
  legend cell align={left},
  legend cell align={left},legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.22)},
    anchor=north,
    draw=white!80!black,
    legend columns=2
  },
  width=0.951\figurewidth,
  height=\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  ylabel near ticks,
  xlabel near ticks,
  xmajorgrids,
  ylabel={Predictive uncertainty},
xlabel={$\sigma$},
  ymajorgrids,
  every axis plot/.append style={thick},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-05, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201931230723858, ymax=0.424055584520102,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
0.0001 2.23273827941739e-05
0.001 2.09198969969293e-05
0.005 2.07113480428234e-05
0.01 2.00387403310742e-05
0.025 2.11068454518681e-05
0.05 2.54641545325285e-05
0.075 3.8629299524473e-05
0.1 8.14793638710398e-05
0.15 0.0054394216276705
0.2 0.280070513486862
0.25 0.356435000896454
0.3 0.381203457713127
0.35 0.388661712408066
0.4 0.391014516353607
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
0.0001 0
0.001 0
0.005 0
0.01 0
0.025 0
0.05 0
0.075 0.465960502624512
0.1 0.415165454149246
0.15 0.404392212629318
0.2 0.395398139953613
0.25 0.390211522579193
0.3 0.386505246162414
0.35 0.385862499475479
0.4 0.383549481630325
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.0001 0.0203727521002292
0.001 0.0201477631926536
0.005 0.0201562847942113
0.01 0.0198977682739496
0.025 0.0212792102247476
0.05 0.0262168291956186
0.075 0.0440995674580335
0.1 0.101119186729193
0.15 0.291285842657089
0.2 0.335048764944076
0.25 0.339054435491562
0.3 0.324666574597359
0.35 0.306427925825119
0.4 0.28448361158371
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
0.0001 0.38130995631218
0.001 0.333460450172424
0.005 0.333141922950745
0.01 0.341718271374702
0.025 0.340507596731186
0.05 0.357300907373428
0.075 0.356529206037521
0.1 0.355822294950485
0.15 0.343835204839706
0.2 0.306427508592606
0.25 0.277383178472519
0.3 0.250569507479668
0.35 0.234079338610172
0.4 0.223087280988693
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-gaussian-spread-02.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}


	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

	
\begin{axis}[
legend cell align={left},
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0389363015943673, ymax=0.40469488001545,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 0.388069490087219
10 0.381478345254436
20 0.336615525186062
30 0.293670151382685
40 0.261965192854404
50 0.254852861166
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
5 0.0905845314264298
10 0.0687370300292969
20 0.0617009699344635
30 0.0598877370357513
40 0.056280106306076
50 0.0555616915225983
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.185149535536766
10 0.109341561794281
20 0.0995305106043816
30 0.0938608050346375
40 0.09230937063694
50 0.0918828025460244
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
5 0.113587245345116
10 0.102945178747177
20 0.099787849932909
30 0.0970963537693024
40 0.0978616029024124
50 0.103910505771637
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-sp-median-001.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.01, ymax=0.463297468423843,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 9.80738241196377e-06
10 2.94950132229133e-05
20 7.4132298323093e-05
30 0.0001220171834575
40 0.00017254492559
50 0.0002243927010567
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
5 0.390683740377426
10 0.415164858102798
20 0.419946983456612
30 0.417575031518936
40 0.413143709301948
50 0.419872939586639
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.0113162528723478
10 0.0259775780141353
20 0.0502830520272254
30 0.0726633258163929
40 0.0868262946605682
50 0.0975436754524707
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
5 0.387163534760475
10 0.397689417004585
20 0.427830666303635
30 0.42482590675354
40 0.450416803359985
50 0.444288164377213
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-sp-median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
  legend cell align={left},
  legend cell align={left},legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.22)},
    anchor=north,
    draw=white!80!black,
    legend columns=2
  },
  width=0.951\figurewidth,
  height=\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  ylabel near ticks,
  xlabel near ticks,
  xmajorgrids,
  ymajorgrids,
  every axis plot/.append style={thick},
log basis x={10},
tick align=outside,
tick pos=left,
ylabel={Predictive uncertainty},
xlabel={$p$},
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-05, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201931230723858, ymax=0.424055584520102,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
0.0001 2.22786566155264e-05
0.001 2.12991344596958e-05
0.005 2.5908316274581e-05
0.01 2.94950132229133e-05
0.025 5.14921921421774e-05
0.05 0.0001371523540001
0.075 0.000596987287281
0.1 0.0030747654382139
0.15 0.126745879650116
0.2 0.29218065738678
0.25 0.340761214494705
0.3 0.367802500724792
0.35 0.381180912256241
0.4 0.389904946088791
};
%\addlegendentry{dropout1uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
0.0001 0
0.001 0.380571275949478
0.005 0.411049798130989
0.01 0.415164858102798
0.025 0.419483929872513
0.05 0.40728448331356
0.075 0.410774886608124
0.1 0.401338458061218
0.15 0.401887863874435
0.2 0.39754393696785
0.25 0.391764730215073
0.3 0.392398059368133
0.35 0.391163617372513
0.4 0.389104276895523
};
%\addlegendentry{dropout1uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.0001 0.0199288073927164
0.001 0.0213096160441637
0.005 0.0233975630253553
0.01 0.0259775780141353
0.025 0.0383983980864286
0.05 0.0810783132910728
0.075 0.155634194612503
0.1 0.247406609356403
0.15 0.298391968011856
0.2 0.331691950559616
0.25 0.343791574239731
0.3 0.343881174921989
0.35 0.34263613820076
0.4 0.33801606297493
};
%\addlegendentry{d4uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
0.0001 0.322537034749985
0.001 0.337631464004517
0.005 0.402419120073318
0.01 0.397689417004585
0.025 0.414370715618133
0.05 0.401922911405563
0.075 0.388929486274719
0.1 0.378085106611252
0.15 0.35854297876358
0.2 0.325540065765381
0.25 0.307373657822609
0.3 0.287022113800049
0.35 0.271247029304504
0.4 0.256839126348495
};
%\addlegendentry{d4uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-sp-spread-001.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
legend cell align={left},
legend cell align={left},legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick},
tick align=outside,
tick pos=left,
xlabel={Inference steps},
ylabel={Predictive uncertainty},
x grid style={white!69.0196078431373!black},
xmin=2.75, xmax=52.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.00810851163450941, ymax=0.172687262565978,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
5 0.000109478101876384
10 0.000293389930561679
20 0.000732631399387112
30 0.00124709298984264
40 0.00182574112068315
50 0.00200372406288806
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
5 0.120383054018021
10 0.0595782995223999
20 0.0336119830608368
30 0.0540729165077209
40 0.0625394582748413
50 0.0578141957521438
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
5 0.063225666352082
10 0.114103918196633
20 0.164469272829592
30 0.159093523863703
40 0.142036768607795
50 0.135640283115208
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
5 0.0978276059031487
10 0.0873624533414841
20 0.0576340258121491
30 0.0264912918210029
40 0.00502461194992071
50 0.0582465305924416
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-speckle-median.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

	\definecolor{color0}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
	\definecolor{color1}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
  
  \begin{axis}[
  legend cell align={left},
  legend cell align={left},legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,1.22)},
    anchor=north,
    draw=white!80!black,
    legend columns=2
  },
  width=0.951\figurewidth,
  height=\figureheight,
  at={(0\figurewidth,0\figureheight)},
  scale only axis,
  ylabel near ticks,
  xlabel near ticks,
  xmajorgrids,
  ymajorgrids,
  every axis plot/.append style={thick},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-05, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0201931230723858, ymax=0.424055584520102,
ytick style={color=black}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
0.0001 2.18983750528423e-05
0.001 2.15523732549627e-05
0.005 2.03164363483666e-05
0.01 2.06950871870504e-05
0.025 2.19395205931505e-05
0.05 2.2614683075517e-05
0.075 2.40376311921864e-05
0.1 2.80033000308322e-05
0.15 4.96426837344188e-05
0.2 0.0001586845173733
0.25 0.0010100913932546
0.3 0.008152584079653
0.35 0.0784145928919315
0.4 0.214768126606941
};
%\addlegendentry{dropout1_cl_s0_uC}
\addplot [semithick, color0,dashed,  line width=1.5pt]
table {%
0.0001 0
0.001 0
0.005 0
0.01 0
0.025 0
0.05 0
0.075 0
0.1 0.0853719040751457
0.15 0.433486342430115
0.2 0.413466721773148
0.25 0.407788887619972
0.3 0.399726688861847
0.35 0.403061836957932
0.4 0.397178560495377
};
%\addlegendentry{dropout1_cl_s0_uF}
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.0001 0.0197999877855181
0.001 0.0195891158655285
0.005 0.0206200554966926
0.01 0.0196798425167799
0.025 0.0208296719938516
0.05 0.0218083634972572
0.075 0.0260132746770977
0.1 0.0315581876784563
0.15 0.0582951940596103
0.2 0.153496451675892
0.25 0.254811033606529
0.3 0.291729003190994
0.35 0.304605856537819
0.4 0.316943138837814
};
%\addlegendentry{dropout4_cl_s0_uC}
\addplot [semithick, color1,dashed,  line width=1.5pt]
table {%
0.0001 0.319709524512291
0.001 0.386999547481537
0.005 0.34760183095932
0.01 0.382808715105057
0.025 0.361526563763618
0.05 0.318000286817551
0.075 0.36695870757103
0.1 0.328164994716644
0.15 0.350811272859573
0.2 0.351416707038879
0.25 0.347386956214905
0.3 0.333532005548477
0.35 0.312667831778526
0.4 0.296630531549454
};
%\addlegendentry{dropout4_cl_s0_uF}
\end{axis}

\end{tikzpicture}


==> tex/noise-uncertainty-gaussian-AUC-pr-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={$\sigma$},
ylabel={AUC},
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-05, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
0.05 0.75
0.075 0.458419599723948
0.1 0.470384234183622
0.15 0.438444298994644
0.2 0.434086261533028
0.25 0.428383197641816
0.3 0.435197146157734
0.35 0.441110918027392
0.4 0.452548772102613
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.05 1
0.075 0.989894067066053
0.1 0.981731698785911
0.15 0.830236625703813
0.2 0.67597346068715
0.25 0.573266329810601
0.3 0.523211737362012
0.35 0.493883712287503
0.4 0.488105775457146
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
0.0001 0.92254370094269
0.001 0.951499145286636
0.005 0.952868359111339
0.01 0.896681404628708
0.025 0.886830037654828
0.05 0.900258835976804
0.075 0.922190095034102
0.1 0.82342710657682
0.15 0.633289850669438
0.2 0.479232271157779
0.25 0.414229258129482
0.3 0.39566068232748
0.35 0.397892062806753
0.4 0.405807902964963
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
0.075 1
0.1 0.965411486382987
0.15 0.880397694796246
0.2 0.72067375150233
0.25 0.607399939063136
0.3 0.532204651488069
0.35 0.492610539621563
0.4 0.46804649134401
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/noise-uncertainty-gaussian-aC-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
log basis x={10},
tick align=outside,
xlabel={$\sigma$},
ylabel={Character accuracy},
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.60536773049804e-02, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
%0.0001 1
%0.001 1
%0.005 1
%0.01 1
%0.025 1
0.05 0.999914285714286
0.075 0.999014285714286
0.1 0.993614285714286
0.15 0.948071428571429
0.2 0.836857142857143
0.25 0.676585714285714
0.3 0.5149
0.35 0.3868
0.4 0.293757142857143
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
%0.0001 1
%0.001 1
%0.005 1
%0.01 1
%0.025 1
0.05 0.999928571428572
0.075 0.999485714285714
0.1 0.995585714285714
0.15 0.942685714285714
0.2 0.7828
0.25 0.578057142857143
0.3 0.416971428571429
0.35 0.301157142857143
0.4 0.2305
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
%0.0001 0.9988
%0.001 0.998685714285714
%0.005 0.998942857142857
%0.01 0.998814285714286
%0.025 0.998814285714286
0.05 0.998342857142857
0.075 0.9961
0.1 0.988842857142857
0.15 0.931042857142857
0.2 0.783414285714286
0.25 0.588928571428571
0.3 0.417228571428571
0.35 0.296914285714286
0.4 0.222528571428571
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
%0.0001 1
%0.001 1
%0.005 1
%0.01 1
%0.025 1
0.05 1
0.075 0.999585714285714
0.1 0.996514285714286
0.15 0.964985714285714
0.2 0.869
0.25 0.719371428571429
0.3 0.5577
0.35 0.418114285714286
0.4 0.318642857142857
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/noise-uncertainty-sp-AUC-pr-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={$p$},
ylabel={AUC},
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-05, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.4, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
0.0001 0.541666666666667
0.001 0.530607769423559
0.005 0.571958035604036
0.01 0.519264990857084
0.025 0.482015069587141
0.05 0.464803900952019
0.075 0.451489628447306
0.1 0.449817941516172
0.15 0.440933794665668
0.2 0.44163443531592
0.25 0.445009431305246
0.3 0.452311326456677
0.35 0.466940858172857
0.4 0.477824918412477
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
0.0001 1
0.001 0.988804430427566
0.005 0.977254923696231
0.01 0.969314642673421
0.025 0.961437879321596
0.05 0.910935008487998
0.075 0.846607965937636
0.1 0.811050529168362
0.15 0.717049574464405
0.2 0.647212034627115
0.25 0.599081595514241
0.3 0.562156240220569
0.35 0.528089177027863
0.4 0.510716614388976
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
0.0001 0.951007200162504
0.001 0.890430327286241
0.005 0.910225665564476
0.01 0.941603903476612
0.025 0.896617687791347
0.05 0.852591996701236
0.075 0.779771702131236
0.1 0.717448854068614
0.15 0.603832074238345
0.2 0.525163470505922
0.25 0.47198835289012
0.3 0.437247416697318
0.35 0.415852626089801
0.4 0.404131319000193
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
0.001 0.983119658119658
0.005 0.986980952854433
0.01 0.954040373815202
0.025 0.93215404599885
0.05 0.873916686918891
0.075 0.810306803900545
0.1 0.732973885097967
0.15 0.6227690815516
0.2 0.546694191749642
0.25 0.502294788183645
0.3 0.477782672178316
0.35 0.463877448245009
0.4 0.464017859048993
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/noise-uncertainty-sp-aC-5.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.019607843137254}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\definecolor{color3}{rgb}{0.8352941176470589, 0.3686274509803922, 0.0}

\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=2
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
ylabel near ticks,
xlabel near ticks,
log basis x={10},
tick align=outside,
tick pos=left,
xlabel={$p$},
ylabel={Character accuracy},
x grid style={white!69.0196078431373!black},
xmin=6.60536773049804e-03, xmax=0.605568102065137,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.01,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0,  line width=1.5pt]
table {%
%0.0001 0.999914285714286
%0.001 0.999428571428571
%0.005 0.996557142857143
0.01 0.992528571428572
0.025 0.9749
0.05 0.930557142857143
0.075 0.868385714285714
0.1 0.792728571428571
0.15 0.627357142857143
0.2 0.478814285714286
0.25 0.356557142857143
0.3 0.270814285714286
0.35 0.209128571428571
0.4 0.169328571428571
};
%\addlegendentry{BatchEnsemble}
\addplot [semithick, color1,  line width=1.5pt]
table {%
%0.0001 0.999942857142857
%0.001 0.999357142857143
%0.005 0.997214285714286
0.01 0.9947
0.025 0.982942857142857
0.05 0.958671428571429
0.075 0.923657142857143
0.1 0.879857142857143
0.15 0.776457142857143
0.2 0.661914285714286
0.25 0.550728571428571
0.3 0.452314285714286
0.35 0.3694
0.4 0.300214285714286
};
%\addlegendentry{D1}
\addplot [semithick, color2,  line width=1.5pt]
table {%
%0.0001 0.998757142857143
%0.001 0.9984
%0.005 0.997714285714286
0.01 0.995828571428571
0.025 0.989371428571429
0.05 0.976514285714286
0.075 0.959557142857143
0.1 0.938085714285714
0.15 0.878657142857143
0.2 0.799585714285714
0.25 0.710371428571429
0.3 0.612428571428571
0.35 0.520971428571429
0.4 0.433914285714286
};
%\addlegendentry{D4}
\addplot [semithick, color3,  line width=1.5pt]
table {%
%0.0001 1
%0.001 0.999657142857143
%0.005 0.997557142857143
0.01 0.995214285714286
0.025 0.984114285714286
0.05 0.954028571428571
0.075 0.909157142857143
0.1 0.850342857142857
0.15 0.708028571428571
0.2 0.560957142857143
0.25 0.431628571428571
0.3 0.326142857142857
0.35 0.250014285714286
0.4 0.195885714285714
};
%\addlegendentry{Ensemble}
\end{axis}

\end{tikzpicture}


==> tex/noise_kernel_gaussian_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}


\begin{axis}[%
	width=0.951\figurewidth,
	height=\figureheight,
	axis x line=center,
	axis y line=left,
	symbolic x  coords={3-3,5-3,5-5},
	xtick={3-3,5-3,5-5},
	ymin=0.8,
	ylabel style={align=center},
	ylabel={Character accuracy},
	x tick label style={font=\small,text width=1cm,align=center},
	ybar,enlargelimits=0.15]
	
	
	\addplot[color=color0,fill,bar width=4pt] coordinates  {(3-3, 0.813) (5-3, 0.807) (5-5, 0.808)};

	\addplot [ color1, fill,bar width=4pt] coordinates { (5-3, 0.848) (5-5, 0.808)};

	\addplot [ color2, fill,bar width=4pt]coordinates {(5-3, 0.850) (5-5, 0.802)};
% }
	
	\end{axis}
% \begin{axis}[
% 	legend cell align={left},
% legend style={
% 	fill opacity=0.8,
% 	draw opacity=1,
% 	text opacity=1,
% 	at={(0.5,1.22)},
% 	anchor=north,
% 	draw=white!80!black,
% 	legend columns=3
% },
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% ybar,
% ymin=0,
% ymax=1,
% ylabel={Character accuracy},
% ytick style={color=black},
% ylabel near ticks,
% xlabel near ticks,
% symbolic x coords={3-3,5-3,5-5}
% ]
% \addplot [ color=color0]
% coordinates {(3-3 0.813) (5-3 0.807) (5-5 0.808)};
% %\addlegendentry{D1-cl}
% \addplot [ color1]
% coordinates {%
% 5-3 0.848
% 5-5 0.808
% };
% %\addlegendentry{D1-sr2-w1}
% \addplot [color2]
% coordinates {%
% 5-3 0.850
% 5-5 0.802
% };
% %\addlegendentry{D2-sr2-w2}

% \end{axis}

\end{tikzpicture}


==> tex/noise_kernel_gaussian_auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}

\begin{axis}[
	width=0.951\figurewidth,
	height=\figureheight,
	axis x line=center,
	axis y line=left,
	symbolic x  coords={3-3,5-3,5-5},
	xtick={3-3,5-3,5-5},
	ymin=0.6,
	ylabel style={align=center},
	ylabel={AUC},
	x tick label style={font=\small,text width=1cm,align=center},
	ybar,enlargelimits=0.15]
	
	
	\addplot[color=color0,fill,bar width=4pt] coordinates  {(3-3, 0.635) (5-3, 0.639) (5-5, 0.606)};

	\addplot [ color1, fill,bar width=4pt] coordinates { (5-3, 0.681) (5-5, 0.642)};

	\addplot [ color2, fill,bar width=4pt]coordinates {(5-3, 0.702) (5-5, 0.641)};
]


\end{axis}

\end{tikzpicture}


==> tex/noise_kernel_sp_acc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}


\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.75, ymax=0.80,
xlabel={Kernel Setting},
ylabel={Character accuracy},
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,
ymajorgrids,xtick={0,1,2},
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
0 0.788
1 0.767
2 0.777
};
%\addlegendentry{D1-cl}
\addplot [semithick, color1]
table {%
1 0.777
2 0.772
};
%\addlegendentry{D1-sr2-w1}
\addplot [semithick, color2]
table {%
1 0.757
2 0.778
};
%\addlegendentry{D2-sr2-w2}

\end{axis}

\end{tikzpicture}


==> tex/noise_kernel_sp_auc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098, 0.45098039215686275, 0.6980392156862745}
\definecolor{color1}{rgb}{0.8705882352941177, 0.5607843137254902, 0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196, 0.6196078431372549, 0.45098039215686275}
\begin{axis}[
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.5,1.22)},
	anchor=north,
	draw=white!80!black,
	legend columns=3
},
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=0.65,
xlabel={Kernel Setting},
ylabel={AUC precision-recall},
ytick style={color=black},
ylabel near ticks,
xlabel near ticks,
xmajorgrids,xtick={0,1,2},
ymajorgrids,
every axis plot/.append style={thick}
]
\addplot [semithick, color0]
table {%
0 0.604
1 0.602
2 0.602
};
%\addlegendentry{D1-cl}
\addplot [semithick, color1]
table {%
1 0.633
2 0.629
};
%\addlegendentry{D1-sr2-w1}
\addplot [semithick, color2]
table {%
1 0.639
2 0.635
};
%\addlegendentry{D2-sr2-w2}

\end{axis}

\end{tikzpicture}

